Neural-Symbolic Knowledge Tracing: Injecting Educational Knowledge into Deep Learning for Responsible Learner Modelling

The growing use of artificial intelligence (AI) in education, particularly large language models (LLMs), has increased interest in intelligent tutoring systems. However, LLMs often show limited adaptivity and struggle to model learners' evolving knowledge over time, highlighting the need for dedicated learner modelling approaches. Although deep knowledge tracing methods achieve strong predictive performance, their opacity and susceptibility to bias can limit alignment with pedagogical principles. To address this, we propose Responsible-DKT, a neural-symbolic deep knowledge tracing approach that integrates symbolic educational knowledge (e.g., mastery and non-mastery rules) into sequential neural models for responsible learner modelling. Experiments on a real-world dataset of students' math interactions show that Responsible-DKT outperforms both a neural-symbolic baseline and a fully data-driven PyTorch DKT model across training settings. The model achieves over 0.80 AUC with only 10% of training data and up to 0.90 AUC, improving performance by up to 13%. It also demonstrates improved temporal reliability, producing lower early- and mid-sequence prediction errors and the lowest prediction inconsistency rates across sequence lengths, indicating that prediction updates remain directionally aligned with observed student responses over time. Furthermore, the neural-symbolic approach offers intrinsic interpretability via a grounded computation graph that exposes the logic behind each prediction, enabling both local and global explanations. It also allows empirical evaluation of pedagogical assumptions, revealing that repeated incorrect responses (non-mastery) strongly influence prediction updates. These results indicate that neural-symbolic approaches enhance both performance and interpretability, mitigate data limitations, and support more responsible, human-centered AI in education.

==> figure/nesy_dkt_graph.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1.1cm, y=0.9cm,
    >=stealth,
    font=\sffamily\scriptsize,
    % Fact neurons: custom "house" outline (a pentagon) via a path picture
    house/.style={
        draw=none,
        align=center,
        inner sep=8pt,
        minimum width=5mm,
        minimum height=5mm,
        execute at begin node=\vspace{1.0ex}, % nudge text downward inside the node
        path picture={
            \draw[black, thick]
              (path picture bounding box.south west) --
              (path picture bounding box.south east) --
              ($(path picture bounding box.south east)!0.72!(path picture bounding box.north east)$) --
              (path picture bounding box.north) --
              ($(path picture bounding box.south west)!0.72!(path picture bounding box.north west)$) -- cycle;
        }
    },
    % Ellipse for Rule neurons
    rule/.style={
        ellipse,
        draw=red,
        thick,
        align=center,
        inner sep=2pt
    },
    % Target node
    target/.style={
        chamfered rectangle,
        draw=blue!80,
        thick,
        align=center,
        inner sep=4pt
    },
    % Style for the weight matrix labels on edges
    matrixlabel/.style={
        fill=white,
        align=center,
        inner sep=1pt,
        font=\small\sffamily
    },
    % Grouping boxes / module callouts
    modulebox/.style={
        draw=black!60,
        dashed,
        rounded corners=6pt,
        thick,
        fill=orange!2,
        inner sep=8pt
    },
    modulelabel/.style={
        font=\sffamily\footnotesize\bfseries,
        text=black!80,
        fill=white,
        inner sep=2pt
    }
]

    % ========================
    % NODE DEFINITIONS
    % (Aligned in 3 strict columns: x = -8, 0, 8)
    % ========================

    % Layer 5 (Bottom)
    \node[target] (N41) at (0, 0) {
        \colorbox{yellow!40}{correct(t1, q954)}
    };

    % Layer 4
    \node[rule] (N28) at (-8, 3) {
        \colorbox{yellow!40}{correct(t1, q954)} :-\\
         final\_nn\_out(t1)
    };

    \node[rule] (N39) at (0, 3) {
        \colorbox{yellow!40}{correct(t1, q954)} :-\\
        avg\_embed(t1, q954)
    };

    \node[rule] (N34) at (8, 3) {
        \colorbox{yellow!40}{correct(t1, q954)} :-\\
        mastered(q954, t1)
    };

    % Layer 3.5 (Extraction)
    \node[rule] (N_final) at (-8, 5) {
        final\_nn\_out(t1) :-\\
        rnn\_1\_out(t1)
    };

    % Layer 3
    \node[rule] (N22) at (-8, 7) {
        rnn\_1\_out(t1) :-\\
        combined\_embed(t0), rnn\_1\_out(t0),\\ $next$(t0, t1)
    };

    \node[rule] (N38) at (0, 7) {
        avg\_embed(t1, q954) :-\\
        combined\_embed(t0), quiz\_input(t0, q954),\\ $less$(t0, t1)
    };

    \node[rule] (N31) at (8, 7) {
        mastered(q954, t1) :-\\
        correct\_input(t0, right), quiz\_input(t0, q954),
        \\ $next$(t0, t1)
    };

    % Layer 2.5 (Initialization)
    \node[rule] (N_init) at (-8, 9) {
        rnn\_1\_out(t0) :-\\
        rnn\_1\_h0
    };

    % Layer 2
    \node[house] (N18) at (-8, 11) {
        rnn\_1\_h0
    };

    \node[rule] (N15) at (0, 11) {
        combined\_embed(t0) :-\\
        quiz\_embed(t0), skill\_embed(t0), \\ correct\_input\_embed(t0),
    };

    \node[house] (N30) at (8, 11) {
        quiz\_input(t0, q954)
    };

    % Intermediate Node 8
    \node[rule] (N8) at (8, 13.5) {
        correct\_input\_embed(t0) :-\\
        correct\_input(t0, right)
    };

    % Layer 1 (Top)
    \node[house] (N0) at (-8, 16) {
        quiz(q954)
    };

    \node[house] (N11) at (0, 16) {
        skill(s3)
    };

    \node[house] (N7) at (8, 16) {
        correct\_input(t0, right)
    };

    % ========================
    % MODULE GROUPING BOXES (visual)
    % ========================
    \begin{pgfonlayer}{background}
        % Left: RNN module
        \node[modulebox,
              fit=(N18) (N_init) (N22) (N_final) (N28),
              label={[modulelabel, xshift=10pt, yshift=25pt, text=red!65]above left:{RNN rules}}] {};

        % Middle: embedding combination rule
        \node[modulebox,
              fit=(N15) (N38) (N39),
              label={[modulelabel, yshift=10pt, xshift=20pt, text=red!65]above left:{Embedding rules}}] {};

        % Right: mastery rule
        \node[modulebox,
              fit=(N7) (N30) (N31) (N34),
              label={[modulelabel, xshift=-20pt, yshift=65pt, text=red!65]above right:{Mastery rules}}] {};
    \end{pgfonlayer}

    % ========================
    % EDGES AND MATRICES
    % ========================

    % Edges flowing into N15
    \draw[->] (N0) -- node[matrixlabel, pos=0.3] {$W_2 \approx 0.90$} (N15);
    \draw[->] (N11) -- node[matrixlabel, pos=0.5] {$W_1 \approx -0.82$} (N15);
    \draw[->] (N8) -- node[matrixlabel, pos=0.4] {$W_3 \approx 0.52$} (N15);

    % Straight down edges at top right
    \draw[->, dashed] (N7) -- node[matrixlabel, pos=0.5] {} (N8);

    % Long curved dashed edges
    \draw[->, dashed] (N7.east) to[out=0, in=0, looseness=1.2] (N31.east);
    \draw[->, dashed] (N0.west) to[out=180, in=180, looseness=1.2] (N28.west);

    % Edges flowing out of Layer 2
    \draw[->] (N18) -- node[matrixlabel, pos=0.5] {$W_7 \approx 0.01$} (N_init);
    \draw[->, dashed] (N_init) -- (N22);
    \draw[->] (N15) -- node[matrixlabel, pos=0.6] {$W_6 \approx -0.69$} (N22);
    \draw[->] (N15) -- node[matrixlabel, pos=0.4] {$W_{13} \approx 0.62$} (N38);
    \draw[->, dashed] (N30) -- (N38);
    \draw[->, dashed] (N30) -- node[matrixlabel, pos=0.4] {} (N31);

    % Edges flowing out of Layer 3
    \draw[->, dashed] (N22) -- (N_final);
    \draw[->] (N_final) -- node[matrixlabel, pos=0.5] {$W_{14} \approx 0.21$} (N28);
    \draw[->] (N38) -- node[matrixlabel, pos=0.5] {$W_{14} \approx 0.41$} (N39);
    \draw[->] (N31) -- node[matrixlabel, pos=0.5] {$W_{12} \approx 1.09$} (N34);

    % Edges flowing into the Target
    \draw[->] (N28) -- node[matrixlabel, pos=0.5] {$W_8 \approx -0.70$} (N41);
    \draw[->] (N39) -- node[matrixlabel, pos=0.5] {$W_10 \approx 0.80$} (N41);
    \draw[->] (N34) -- node[matrixlabel, pos=0.5] {$W_{11} \approx 1.39$} (N41);

\end{tikzpicture}%
}

==> figure/nesy_dkt_workflow.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    >=stealth,
    every node/.style={font=\sffamily\scriptsize, text=darktext},
    every path/.style={line cap=round, line join=round},
    % Box Styles
    phasebox/.style={draw=bordergray, thick, dashed, rounded corners=12pt, fill=lightbg},
    phasetitle/.style={font=\sffamily\bfseries\large, text=darktext},
    basebox/.style={draw=darktext, thick, rounded corners=4pt, fill=white, align=center, inner sep=8pt},
    % Arrow Styles
    flowarrow/.style={->, thick, darktext},
    neuralarrow/.style={->, thick, primary},
    symbolicarrow/.style={->, thick, accent},
    jointarrow/.style={->, line width=1.5pt, draw=secondary},
    gradarrow/.style={<-, thick, red}
]

% =================================================================================
% PHASE 1: DATA PRE-PROCESSING
% =================================================================================
\fill[phasebox] (-1, 2.5) rectangle (9.5, -4.8);
\node[phasetitle, anchor=north] at (4.25, 2.5) {1. Data Pre-processing};
\begin{scope}[yshift=-0.6cm, xshift=-0.3cm, xscale=0.92, transform shape]
% Database Cylinder
\node[cylinder, draw=darktext, thick, fill=white, aspect=0.3, minimum height=1.5cm, minimum width=1.4cm, shape border rotate=90, align=center, font=\sffamily\small] (orig) at (0.5, 0.8) {Opiq\\Logs};

% Filtering Visual
\node[font=\sffamily\bfseries, text=darktext] at (4.0, 1.75) {Filtering};
% Rotate the filter graphic to reduce vertical footprint
\begin{scope}[shift={(4.0, 0.75)}, rotate=90, scale=0.75]
    % Funnel Shape
    \draw[thick, darktext, fill=bordergray!30] (-0.6, 0.5) -- (0.6, 0.5) -- (0.15, -0.2) -- (0.15, -0.8) -- (-0.15, -0.8) -- (-0.15, -0.2) -- cycle;

    % Noisy Input Particles
    \fill[secondary] (-0.3, 0.8) circle (3pt);
    \fill[accent] (0.2, 0.9) circle (3pt);
    \draw[accent, thick] (0.05, 0.75) -- (0.35, 1.05);
    \draw[accent, thick] (0.05, 1.05) -- (0.35, 0.75); % Invalid mark
    \fill[secondary] (0.1, 1.2) circle (3pt);
    \fill[accent] (-0.2, 1.4) circle (3pt);
    \draw[accent, thick] (-0.35, 1.25) -- (-0.05, 1.55);
    \draw[accent, thick] (-0.35, 1.55) -- (-0.05, 1.25); % Invalid mark

    % Clean Output Particles
    \fill[secondary] (0, -1.1) circle (3pt);
    \fill[secondary] (0, -1.5) circle (3pt);
\end{scope}

% Encoding Visual
% \node[font=\sffamily\bfseries, text=darktext] at (8.0, 1.95) {Feature Encoding};
\begin{scope}[shift={(8.0, 0.8)}]
    % Background box to group the mappings
    \fill[white, draw=bordergray, dashed, thick, rounded corners=4pt] (-2.0, -1.0) rectangle (2.0, 1.0);
    
    % Categorical -> Integer Mappings
    \node[draw=darktext, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt] (cat1) at (-1.0, 0.4) {"Algebra"};
    \node[draw=darktext, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt] (cat2) at (-1.0, -0.4) {"Right"};
    
    \node[draw=primary, fill=primary!10, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt] (id1) at (1.0, 0.4) {ID: 42};
    \node[draw=primary, fill=primary!10, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt] (id2) at (1.0, -0.4) {y: 1};
    
    \draw[flowarrow] (cat1) -- (id1);
    \draw[flowarrow] (cat2) -- (id2);
\end{scope}

% Connecting Arrows for Top Row
\draw[flowarrow] (1.3, 0.8) -- (2.6, 0.8);
\draw[flowarrow] (5.3, 0.8) -- (5.8, 0.8);

% Flow down to Sequences
% \draw[flowarrow] (8.0, -0.2) |- (1.0, -0.7) -- (1.0, -1.5) -- (1.7, -1.5);
% \node[font=\sffamily\scriptsize, text=darktext, fill=lightbg, inner sep=2pt] at (4.5, -0.7) {Group chronologically by student};

% Student Icon on the flow line
\begin{scope}[shift={(0.5, -3.5)}]
    \fill[darktext] (0, 0.15) circle (0.12);
    \draw[darktext, thick, rounded corners=1.5pt, fill=darktext!20] (-0.25, -0.15) -- (-0.25, -0.05) .. controls (-0.25, 0.05) and (0.25, 0.05) .. (0.25, -0.05) -- (0.25, -0.15) -- cycle;
\end{scope}

% Sequence Visual
\node[font=\sffamily\bfseries, text=darktext] at (4.75, -.5) {Chronological Sequences};
\begin{scope}[shift={(2.0, -1.2)}]
    % Draw nodes
    \node[draw=primary, thick, fill=primary!10, rounded corners=2pt, minimum height=0.6cm, minimum width=0.6cm] (x1) at (0,0) {$x_1$};
    \node[draw=primary, thick, fill=primary!10, rounded corners=2pt, minimum height=0.6cm, minimum width=0.6cm] (x2) at (1.5,0) {$x_2$};
    \node[draw=primary, thick, fill=primary!10, rounded corners=2pt, minimum height=0.6cm, minimum width=0.6cm] (x3) at (3,0) {$x_3$};
    \node (dots) at (4.2,0) {$\dots$};
    \node[draw=primary, thick, fill=primary!10, rounded corners=2pt, minimum height=0.6cm, minimum width=0.6cm] (xt) at (5.5,0) {$x_n$};
    
    % Draw tuple details below nodes
    \node[font=\sffamily\scriptsize, text=darktext, align=center] at (0,-0.8) {$(s_1, q_1, y_1)$};
    \node[font=\sffamily\scriptsize, text=darktext, align=center] at (1.5,-0.8) {$(s_2, q_2, y_2)$};
    \node[font=\sffamily\scriptsize, text=darktext, align=center] at (3,-0.8) {$(s_3, q_3, y_3)$};
    \node[font=\sffamily\scriptsize, text=darktext, align=center] at (5.5,-0.8) {$(s_n, q_n, y_n)$};

    % Arrows between nodes
    \draw[flowarrow] (x1) -- (x2);
    \draw[flowarrow] (x2) -- (x3);
    \draw[flowarrow] (x3) -- (dots);
    \draw[flowarrow] (dots) -- (xt);
\end{scope}

% Student Split Visual
\node[font=\sffamily\bfseries, text=darktext] at (4.75, -2.8) {Student-level Partitioning};
\begin{scope}[shift={(1.25, -3.8)}]
    \fill[primary!70] (0,0) rectangle (4.5, 0.6);
    \fill[secondary!70] (4.5,0) rectangle (5.5, 0.6);
    \fill[accent!70] (5.5,0) rectangle (7, 0.6);
    \draw[darktext, thick] (0,0) rectangle (7, 0.6);
    \draw[darktext, thick] (4.5,0) -- (4.5,0.6);
    \draw[darktext, thick] (5.5,0) -- (5.5,0.6);
    
    \node[font=\sffamily\small\bfseries, text=white] at (2.25, 0.3) {Training};
    \node[font=\sffamily\small\bfseries, text=white] at (5.0, 0.3) {Val};
    \node[font=\sffamily\small\bfseries, text=white] at (6.25, 0.3) {Test};
\end{scope}

% \draw[flowarrow] (4.75, -2.4) -- (4.75, -2.6);
\end{scope}

% =================================================================================
% PHASE 2: SAMPLE GENERATION (Neurosymbolic Transformation)
% =================================================================================
\fill[phasebox] (10.0, 2.5) rectangle (21, -4.8);
\node[phasetitle, anchor=north] at (15.5, 2.5) {2. Symbolic Sample Generation};

% \node[font=\sffamily\bfseries, text=darktext] at (15.5, 1.6) {Logical Encoding of the Sequence Window};

\begin{scope}[shift={(11.1, 0.7)}, yscale=1.3]
    % Timeline nodes (slightly re-spaced to avoid label/node collisions)
    \node[draw=darktext, thick, fill=white, rounded corners=2pt, minimum width=0.85cm, minimum height=0.6cm] (xt2) at (0, 0) {$x_{t-2}$};
    \node[draw=darktext, thick, fill=white, rounded corners=2pt, minimum width=0.85cm, minimum height=0.6cm] (xt1) at (2.6, 0) {$x_{t-1}$};
    \node[draw=darktext, thick, fill=white, rounded corners=2pt, minimum width=0.85cm, minimum height=0.6cm] (xt)  at (5.2, 0) {$x_{t}$};
    \node[draw=accent, thick, fill=accent!10, rounded corners=2pt, minimum width=1.45cm, minimum height=0.85cm, align=center, font=\sffamily\bfseries\scriptsize, text=accent] (yt1) at (8.4, 0) {Target\\$\hat{y}_{t+1}$};

    % Next relations
    \draw[flowarrow, primary, dashed] (xt2) -- (xt1)
        node[midway, above=10pt, font=\ttfamily\scriptsize, text=primary] {next(t-2, t-1)};
    \draw[flowarrow, primary, dashed] (xt1) -- (xt)
        node[midway, above=10pt, font=\ttfamily\scriptsize, text=primary] {next(t-1, t)};
    \draw[flowarrow, primary, dashed] (xt) -- (yt1)
        node[midway, above=10pt, xshift=0pt, font=\ttfamily\scriptsize, text=primary] {next(t, t+1)};

    % Extraction for x_t
    \draw[flowarrow] (xt) -- (5.2, -1.0) node[midway, right, font=\sffamily\scriptsize] {$(s_t, q_t, y_t)$};

    \node[draw=darktext, thick, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt] (f1) at (5.2, -1.4) {skill\_input(t, st)};
    \node[draw=darktext, thick, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt] (f2) at (5.2, -2.1) {quiz\_input(t, qt)};
    \node[draw=darktext, thick, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt] (f3) at (5.2, -2.8) {correct\_input(t, yt)};

    % Extraction for previous
    \draw[->, thick, dashed, bordergray] (xt1) -- (2.6, -1.0);
    \node[draw=bordergray, dashed, thick, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt, text=gray, align=center] (fx1) at (2.6, -2.1) {Ground Facts\\(t-1)};
    \draw[->, thick, dashed, bordergray] (xt2) -- (0, -1.0);
    \node[draw=bordergray, dashed, thick, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize, inner sep=3pt, text=gray, align=center] (fx2) at (0, -2.1) {Ground Facts\\(t-2)};

    % Extraction for Target
    \draw[flowarrow, accent, line width=1pt] (yt1) -- (8.4, -1.0);
    \node[draw=accent, thick, fill=white, rounded corners=2pt, font=\ttfamily\scriptsize\bfseries, text=accent, inner sep=4pt] (query) at (8.4, -2.1) {? correct(t+1, q)};

    % Braces
    \draw[decorate,decoration={brace,amplitude=5pt,mirror},thick, darktext] (-.5,-3.4) -- (6.7,-3.4)
        node[midway,below=5pt, font=\sffamily\scriptsize\bfseries] {Context Base (Logical Ground Facts)};
    \draw[decorate,decoration={brace,amplitude=5pt,mirror},thick, accent] (6.8,-3.4) -- (9.8,-3.4)
        node[midway,below=5pt, font=\sffamily\scriptsize\bfseries] {Logical Query};

\end{scope}

\draw[flowarrow, line width=1.5pt] (9.5, -1.5) -- (10.0, -1.5); % Connect P1 to P2

% =================================================================================
% PHASE 3: NEURAL-SYMBOLIC MODEL (LRNN PARADIGM)
% =================================================================================
\fill[phasebox] (-1, -5.5) rectangle (21, -13);
\node[phasetitle, anchor=north] at (10, -5.5) {3. Neural-Symbolic Model Architecture};

% Sub-box Left: Lifted Templates
\node[font=\sffamily\bfseries, text=darktext] at (3.5, -6.6) {Differentiable Logic Program};
\begin{scope}[shift={(-0.5, -12)}]
    \fill[white, draw=bordergray, thick, rounded corners=6pt] (0, -0.5) rectangle (7.5, 5.2);
    
    % Code lines
    \node[anchor=west, font=\ttfamily\scriptsize, text=primary] at (0.2, 4.8) {\% Neural Model Rules};
    \node[anchor=west, font=\ttfamily\small] at (0.2, 4.4) {h(T) $\leftarrow$ rnn\_step( h(T-1), z(T) )};
    \node[anchor=west, font=\ttfamily\small] at (0.2, 4.0) {\dots};
    
    \node[anchor=west, font=\ttfamily\scriptsize, text=accent] at (0.2, 3.6) {\% Symbolic Rules};
    \node[anchor=west, font=\ttfamily\small] at (0.2, 3.2) {mastered(T) $\leftarrow$ correct(T-1) $\wedge$ correct(T-2)};
    \node[anchor=west, font=\ttfamily\small] at (0.2, 2.7) {avg\_emb(T) $\leftarrow$ mean\{ z(1..T) \}};
    \node[anchor=west, font=\ttfamily\small] at (0.2, 2.2) {\dots};
    
    \node[anchor=west, font=\ttfamily\scriptsize, text=secondary] at (0.2, 1.8) {\% Joint Interaction};
    \node[anchor=west, font=\ttfamily\small] at (0.2, .7) {$%
        \begin{aligned}
            \text{predict}(T{+}1) \leftarrow {} &\; h(T) ~\oplus\\
            &\; \text{mastered}(T) ~\oplus\\
            &\; \text{avg\_emb}(T) ~\oplus\\
            &\; \dots
        \end{aligned}
    $};
    % \node[anchor=west, font=\ttfamily\small] at (0.2, 0.5) {\dots};
\end{scope}

% Arrow showing Grounding
\draw[flowarrow, line width=1.5pt] (7.2, -9.5) -- (8.8, -9.5) node[midway, above, font=\sffamily\small\bfseries] {Grounding};
\node[font=\sffamily\scriptsize, text=darktext, align=center] at (8.0, -10.2) {Unrolling via\\ground facts};

% Sub-box Right: Grounded Computation Graph
\node[font=\sffamily\bfseries, text=darktext] at (14.5, -6.6) {Neural Computation Graph};
\begin{scope}[shift={(9, -12)}]
    \fill[white, draw=bordergray, thick, rounded corners=6pt] (0, -0.5) rectangle (11.5, 5.2);
    
    % Ground Inputs (explicitly showing varying quizzes)
    \node[draw=darktext, fill=white, thick, rounded corners=2pt, minimum width=0.8cm, align=center] (x1) at (2, 0.1) {$x_{t-2}$};
    \node[draw=darktext, fill=white, thick, rounded corners=2pt, minimum width=0.8cm, align=center] (x2) at (5, 0.1) {$x_{t-1}$};
    \node[draw=darktext, fill=white, thick, rounded corners=2pt, minimum width=0.8cm, align=center] (x3) at (8, 0.1) {$x_{t}$};
    
    % Embeddings (Stacked Boxes for Latent Features)
    \foreach \xpos/\t in {2/t-2, 5/t-1, 8/t} {
        \draw[flowarrow] (\xpos, 0.5) -- (\xpos, 1.0);
        \fill[primary!40, draw=darktext, thin] (\xpos-0.4, 1.0) rectangle (\xpos+0.4, 1.2);
        \fill[secondary!40, draw=darktext, thin] (\xpos-0.4, 1.2) rectangle (\xpos+0.4, 1.4);
        \fill[accent!40, draw=darktext, thin] (\xpos-0.4, 1.4) rectangle (\xpos+0.4, 1.6);
        \node[font=\sffamily\scriptsize, anchor=west] at (\xpos+0.4, 1.3) {$z_{\t}$};
    }
    
    % Embedding Legend
    \node[font=\sffamily\tiny, align=left, anchor=west] at (9.5, 1.5) {\textbf{Embeddings}\\ \textcolor{primary}{$\blacksquare$} $e_s$ (Skill)\\ \textcolor{secondary}{$\blacksquare$} $e_q$ (Quiz)\\ \textcolor{accent}{$\blacksquare$} $e_y$ (Correct)};

    % Neural Core Path (Blue)
    \node[circle, draw=primary, fill=primary!10, thick, minimum size=0.8cm] (h1) at (2, 2.7) {$h_{t-2}$};
    \node[circle, draw=primary, fill=primary!10, thick, minimum size=0.8cm] (h2) at (5, 2.7) {$h_{t-1}$};
    \node[circle, draw=primary, fill=primary!10, thick, minimum size=0.8cm] (h3) at (8, 2.7) {$h_{t}$};
    
    \draw[neuralarrow] (0.8, 2.7) -- (h1);
    \draw[neuralarrow] (h1) -- (h2); 
    \draw[neuralarrow] (h2) -- (h3);
    \foreach \xpos in {2, 5, 8} { \draw[neuralarrow] (\xpos, 1.6) -- (\xpos, 2.3); }

    % Symbolic Rule Path (Orange)
    \node[draw=accent, fill=accent!10, thick, rounded corners=4pt, font=\sffamily\scriptsize] (mast) at (3.5, 4.4) {\texttt{mastered}};
    \node[draw=accent, fill=accent!10, thick, rounded corners=4pt, font=\sffamily\scriptsize] (avg) at (6.5, 4.) {\texttt{avg\_emb}};

    % Interaction 1: Input to Rule (Mastered)
    % (use small shifts + angle-controlled Béziers so arrowheads don’t sit on top of node borders)
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      ([xshift=-2pt,yshift= 2pt]x1.north west) to[out=110,in=190,looseness=1.15] (mast.west);
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      ([xshift=-2pt,yshift= 2pt]x2.north west) to[out=110,in=250,looseness=1.10] (mast.south);
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      ([xshift=-2pt,yshift= 2pt]x3.north west) to[out=110,in=350,looseness=1.10] (mast.south east);

    % Interaction 2: Latent to Rule (Avg_Embed) -> DEEP INTERACTION
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      (2, 1.6) to[out=50,in=185,looseness=1.12] (avg.south west);
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      (5, 1.6) to[out=10,in=270,looseness=1.08] (avg.south);
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      (8, 1.6) to[out=150,in=315,looseness=1.12] (avg.south east);

    % Pre-prediction Fusion Node
    \node[ellipse, draw=accent!80, fill=primary!5, thick, minimum size=0.8cm] (fuse) at (9.0, 3.5) {$joint_t$};
    % \node[font=\sffamily\tiny, text=secondary, align=center] at (9.0, 4.1) {Joint\\Latent};
    
    % Arrows to Fusion Node
    \draw[neuralarrow] (h3) -- (fuse);
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      (mast.east) to[out=0,in=150,looseness=1.05] (fuse.north west);
    \draw[symbolicarrow, dashed, shorten <=2pt, shorten >=2pt]
      (avg.east)  to[out=10,in=160,looseness=1.08] (fuse.north west);

    % Final Output
    \node[circle, draw=secondary, fill=secondary!10, thick, minimum size=1cm] (out) at (10.6, 3.5) {$\hat{y}_{t+1}$};
    \draw[jointarrow] (fuse) -- (out);
        
    % Legend inside the graph
    \node[font=\sffamily\tiny, text=primary, anchor=west] at (0.2, 4.8) {$\longrightarrow$ Neural Ops};
    \node[font=\sffamily\tiny, text=accent, anchor=west] at (0.2, 4.4) {$\dashrightarrow$ Symbolic Ops};
\end{scope}

\draw[flowarrow, line width=1.5pt] (16.25, -4.8) -- (16.25, -5.5);


% =================================================================================
% PHASE 4: MODEL EVALUATION & INTERPRETATION
% =================================================================================
\fill[phasebox] (-1, -13.5) rectangle (21, -21.0);
\node[phasetitle, anchor=north] at (10, -13.5) {4. Model Evaluation \& Interpretation};

% Dividers
\draw[bordergray, thick] (6.5, -14.5) -- (6.5, -20.5);
\draw[bordergray, thick] (13.5, -14.5) -- (13.5, -20.5);

% ---------------------------------------------------------------------------------
% BOX 1: Predictive Performance
% ---------------------------------------------------------------------------------
\node[font=\sffamily\bfseries, text=darktext] at (2.75, -14.5) {Predictive Performance};

% ROC Curve (wide + stacked)
\begin{scope}[shift={(0.55, -17.35)}, xscale=2.05, yscale=0.85]
    \draw[->, thick, darktext] (0,0) -- (2.5,0) node[below, font=\sffamily\tiny] {FPR};
    \draw[->, thick, darktext] (0,0) -- (0,2.5) node[above, font=\sffamily\tiny] {TPR};
    \fill[primary!20] (0,0) .. controls (0.2,1.8) and (0.8,2.2) .. (2.2,2.2) -- (2.2,0) -- cycle;
    \draw[primary, thick] (0,0) .. controls (0.2,1.8) and (0.8,2.2) .. (2.2,2.2);
    \draw[bordergray, dashed] (0,0) -- (2.2,2.2);
    \node[font=\sffamily\bfseries, text=darktext] at (1.1, 0.95) {AUC 0.90};
    \node[font=\sffamily\scriptsize, align=center] at (1.25, -0.75) {ROC Curve};
\end{scope}

% Heatmap (wide + stacked)
\begin{scope}[shift={(0.55, -20.0)}, xscale=2.65, yscale=0.78]
    \foreach \x in {0, 0.3, 0.6, 0.9, 1.2, 1.5} {
        \foreach \y in {0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8} {
            \pgfmathsetmacro\col{rnd*100}
            \fill[secondary!\col!white, draw=white, thick] (\x,\y) rectangle (\x+0.3, \y+0.3);
        }
    }
    \draw[->, thick, darktext] (0,0) -- (1.8,0) node[below, font=\sffamily\tiny] {Time};
    \draw[->, thick, darktext] (0,0) -- (0,2.1) node[above, font=\sffamily\tiny] {Skills};
    \node[font=\sffamily\scriptsize, align=center] at (0.9, -0.75) {Mastery Prediction Heatmaps};
\end{scope}

% ---------------------------------------------------------------------------------
% BOX 2: Computation Graph Logic Tracking
% ---------------------------------------------------------------------------------
\node[font=\sffamily\bfseries, text=darktext] at (10.0, -14.5) {Computation Graph Logic Tracking};

\begin{scope}[shift={(10.0, -16.0)}]
    % Root
    \node[draw=secondary, fill=secondary!10, rounded corners=4pt, thick, font=\sffamily\small, minimum width=2.7cm, minimum height=0.9cm, align=center] (target) at (0, 0) {Prediction\\$\hat{y}_{t+1}$};

    % Branches (equal widths for visual balance)
    \node[draw=primary, fill=primary!10, rounded corners=4pt, thick, font=\sffamily\small, minimum width=2.3cm, minimum height=0.8cm, align=center] (nn) at (-1.6, -1.9) {RNN Path ($h_t$)};
    \node[draw=accent, fill=accent!10, rounded corners=4pt, thick, font=\sffamily\small, minimum width=2.3cm, minimum height=0.8cm, align=center] (rule) at (1.6, -1.9) {Rule Path ($\mathcal{R}$)};

    % Leaves (slightly lower to reduce edge/label crowding)
    \node[draw=darktext, fill=white, rounded corners=2pt, font=\sffamily\scriptsize, minimum width=1.8cm] (x1) at (-2.4, -3.8) {Inputs $x_{1..t}$};
    \node[draw=darktext, fill=white, rounded corners=2pt, font=\sffamily\scriptsize, minimum width=1.6cm] (xt) at (0, -3.8) {Latent $z_t$};
    \node[draw=darktext, fill=white, rounded corners=2pt, font=\sffamily\scriptsize, minimum width=1.8cm] (rulesym) at (2.4, -3.8) {\texttt{Mastered(t)}};

    % Connections
    \draw[flowarrow] (nn) -- (target);
    \draw[flowarrow] (rule) -- (target);
    \draw[flowarrow] (x1) -- (nn);
    \draw[flowarrow] (x1) -- (rule);
    \draw[flowarrow] (xt) -- (nn);
    \draw[flowarrow] (rulesym) -- (rule);

    % Route latent-to-rule as a curve to avoid piling up edges
    \draw[flowarrow] (xt) .. controls (0.5, -3.0) and (0.8, -2.6) .. (rule.south);

    % Highlighted reasoning path (nudge labels off the edges)
    \draw[->, thick, red, dashed, line width=1.2pt] (rulesym) -- (rule)
        node[midway, right=2pt, yshift=4pt, font=\sffamily\tiny] {\textbf{Activated}};
    \draw[->, thick, red, dashed, line width=1.2pt] (rule) -- (target)
        node[midway, right=2pt, font=\sffamily\tiny] {\textbf{Modulates}};

    \node[font=\sffamily\scriptsize, align=center, text=darktext] at (0, -4.5) {Tracing logical connections to predictions};
\end{scope}

% ---------------------------------------------------------------------------------
% BOX 3: Attribution-Based Interpretability
% ---------------------------------------------------------------------------------
\node[font=\sffamily\bfseries, text=darktext] at (17.25, -14.5) {Attribution-Based Interpretability};

\begin{scope}[shift={(15.0, -19.2)}]
    % Horizontal bar chart
    \draw[->, thick, darktext] (0,0) -- (4.5,0)
        node[below=2pt, font=\sffamily\tiny] {Attribution Score ($\nabla_{\text{input}}$)};
    \draw[thick, darktext] (0,0) -- (0,3.5);

    % Bars (keep all labels inside the rightmost cell to avoid overlap)
    \fill[accent!80, draw=darktext, thick] (0, 2.6) rectangle (3.8, 3.1);
    \node[font=\sffamily\scriptsize, anchor=west] at (0.12, 2.85) {$R_{mast}$ (Rule)};

    \fill[primary!80, draw=darktext, thick] (0, 1.8) rectangle (2.5, 2.3);
    \node[font=\sffamily\scriptsize, anchor=west] at (0.12, 2.05) {$x_t$ (Current)};

    \fill[accent!80, draw=darktext, thick] (0, 1.0) rectangle (1.8, 1.5);
    \node[font=\sffamily\scriptsize, anchor=west] at (0.12, 1.25) {$R_{avg}$ (Rule)};

    \fill[primary!80, draw=darktext, thick] (0, 0.2) rectangle (0.9, 0.7);
    \node[font=\sffamily\scriptsize, anchor=west] at (0.12, 0.45) {$x_{t-1}$};

    \node[font=\sffamily\scriptsize, align=center, text=darktext] at (2.25, -1.2) {Quantifying impact of features \& rules};
\end{scope}

\draw[flowarrow, line width=1.5pt] (10.5, -13) -- (10.5, -13.5);

\end{tikzpicture}
}
